Variational Corrections to Strong-Disorder Renormalization in the Two-Dimensional Random Transverse Field Ising Model on Quantum Hardware

Strong-disorder renormalization-group (SDRG) methods provide an effective description of disordered quantum many-body systems by identifying the dominant couplings for the low energy physics. However, the resulting renormalization-group flow is approximate and neglects correlations beyond the RG description. Here, we investigate whether variational quantum optimization can be used to correct these approximations. Building on the emergent-coupling-based ansatz (ECBA) developed for the one-dimensional random Heisenberg model, we introduce a formulation adapted to the two-dimensional random transverse field Ising model. The SDRG flow determines the structure of the circuit, while variational optimization allows the state to deviate from the RG approximation. We study the resulting ansatz numerically and experimentally on an IQM superconducting quantum processor. For a 16-qubit system, we perform full variational optimization on the quantum processor, while a 49-qubit system is investigated using pre-optimized parameters, achieving a relative energy accuracy of 89% and 97%, respectively. Our results demonstrate that RG information can be translated into shallow, hardware-compatible quantum circuits while variational optimization enables corrections beyond the underlying RG approximation also for two-dimensional systems.

==> texfigures/embedding_L4.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{tikz}
%\begin{document}

\begin{tikzpicture}[scale=0.75, transform shape]

\def\abstand{0.9}

%first line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB1) at (2*\abstand,1*\abstand) {1};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB2) at (3*\abstand,1*\abstand) {2};
%horizontal connect
\draw[color=cyan,ultra thick] (QB1) -- (QB2);

%second line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB3) at (1*\abstand,2*\abstand) {3};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB4) at (2*\abstand,2*\abstand) {4};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB5) at (3*\abstand,2*\abstand) {5};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB6) at (4*\abstand,2*\abstand) {6};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB7) at (5*\abstand,2*\abstand) {7};
%vertical connect
\draw[] (QB1) -- (QB4);
\draw[color=cyan,ultra thick] (QB2) -- (QB5);
%horizontal connect
\draw[color=cyan,ultra thick] (QB3) -- (QB4);
\draw[color=cyan,ultra thick] (QB4) -- (QB5);
\draw[color=cyan,ultra thick] (QB5) -- (QB6);
\draw[] (QB6) -- (QB7);
\draw[color=green, dashed, ultra thick] (QB6) -- (QB7);

%third line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB8) at (1*\abstand,3*\abstand)  {8};
\node[draw,circle,inner sep=1.9pt,fill=cyan] (QB9) at (2*\abstand,3*\abstand)  {9};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB10) at (3*\abstand,3*\abstand) {10};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB11) at (4*\abstand,3*\abstand) {11};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB12) at (5*\abstand,3*\abstand) {12};
%vertical connect
\draw[] (QB3) -- (QB8);
\draw[color=green, dashed, ultra thick] (QB3) -- (QB8);
\draw[] (QB4) -- (QB9);
\draw[color=green, dashed, ultra thick] (QB4) -- (QB9);
\draw[] (QB5) -- (QB10);
\draw[color=cyan,ultra thick] (QB6) -- (QB11);
\draw[color=cyan,ultra thick] (QB7) -- (QB12);
%horizontal connect
\draw[] (QB8) --  (QB9);
\draw[] (QB9) --  (QB10);
\draw[color=cyan,ultra thick] (QB10) -- (QB11);
\draw[] (QB11) -- (QB12);

%fourth line nodes
\node[draw,circle,inner sep=0.5pt,fill=white] (QB13) at (1*\abstand,4*\abstand) {13};
\node[draw,circle,inner sep=0.5pt,fill=white] (QB14) at (2*\abstand,4*\abstand) {14};
\node[draw,circle,inner sep=0.5pt,fill=white] (QB15) at (3*\abstand,4*\abstand) {15};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB16) at (4*\abstand,4*\abstand) {16};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB17) at (5*\abstand,4*\abstand) {17};
%vertical connect
\draw[] (QB8) --  (QB13);
\draw[] (QB9) --  (QB14);
\draw[] (QB10) -- (QB15);
\draw[color=cyan,ultra thick] (QB11) -- (QB16);
\draw[] (QB12) -- (QB17);
%horizontal connect
\draw[] (QB13) -- (QB14);
\draw[] (QB14) -- (QB15);
\draw[] (QB15) -- (QB16);
\draw[] (QB16) -- (QB17);
\draw[color=green, dashed, ultra thick] (QB16) -- (QB17);

%fifth line nodes
\node[draw,circle,inner sep=0.5pt,fill=white] (QB18) at (2*\abstand,5*\abstand) {18};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB19) at (3*\abstand,5*\abstand) {19};
\node[draw,circle,inner sep=0.5pt,fill=cyan] (QB20) at (4*\abstand,5*\abstand) {20};
%vertical connect
\draw[] (QB14) -- (QB18);
\draw[] (QB15) -- (QB19);
\draw[] (QB16) -- (QB20);
\draw[color=green, dashed, ultra thick] (QB16) -- (QB20);
%horizontal connect
\draw[] (QB18) -- (QB19);
\draw[] (QB19) -- (QB20);
\draw[color=green, dashed, ultra thick] (QB19) -- (QB20);



%qubit spin mapping
\def\shift{0.25}
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP10) at (3*\abstand+\shift,5*\abstand+\shift) {16};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP11) at (4*\abstand+\shift,5*\abstand+\shift) {13};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP11) at (4*\abstand+\shift,4*\abstand+\shift) {9};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP12) at (5*\abstand+\shift,4*\abstand+\shift) {12};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP8) at (1*\abstand+\shift,3*\abstand+\shift)  {8};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP9) at (2*\abstand+\shift,3*\abstand+\shift)  {2};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP10) at (3*\abstand+\shift,3*\abstand+\shift) {14};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP11) at (4*\abstand+\shift,3*\abstand+\shift) {3};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP12) at (5*\abstand+\shift,3*\abstand+\shift) {10};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP3) at (1*\abstand+\shift,2*\abstand+\shift) {5};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP4) at (2*\abstand+\shift,2*\abstand+\shift) {1};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP5) at (3*\abstand+\shift,2*\abstand+\shift) {11};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP6) at (4*\abstand+\shift,2*\abstand+\shift) {7};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP7) at (5*\abstand+\shift,2*\abstand+\shift) {6};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP4) at (2*\abstand+\shift,1*\abstand+\shift) {15};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red] (SP5) at (3*\abstand+\shift,1*\abstand+\shift) {4};

\end{tikzpicture}

%\end{document}



==> texfigures/embedding_L7.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{tikz}
%\begin{document}

\begin{tikzpicture}
\begin{scope}[scale=0.75, rotate=45]
\def\abstand{0.85}

%first line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB1) at (5*\abstand,1*\abstand) {1};
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB2) at (6*\abstand,1*\abstand) {2};
%horizontal connect
\draw[] (QB1) -- (QB2);
\draw[color=green, dashed, ultra thick] (QB1) -- (QB2);

%second line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB3) at (3*\abstand,2*\abstand) {3};
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB4) at (4*\abstand,2*\abstand) {4};
\node[draw,circle,inner sep=1.9pt,fill=white,scale=0.75] (QB5) at (5*\abstand,2*\abstand) {5};
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB6) at (6*\abstand,2*\abstand) {6};
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB7) at (7*\abstand,2*\abstand) {7};
%vertical connect
\draw[] (QB1) -- (QB5);
\draw[] (QB2) -- (QB6);
%horizontal connect
\draw[] (QB3) -- (QB4);
\draw[color=green, dashed, ultra thick] (QB3) -- (QB4);
\draw[] (QB4) -- (QB5);
\draw[] (QB5) -- (QB6);
\draw[color=cyan,ultra thick] (QB6) -- (QB7);

%third line nodes
\node[draw,circle,inner sep=1.9pt,fill=cyan,scale=0.75] (QB8) at (2*\abstand,3*\abstand)  {8};
\node[draw,circle,inner sep=1.9pt,fill=white,scale=0.75] (QB9) at (3*\abstand,3*\abstand)  {9};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB10) at (4*\abstand,3*\abstand) {10};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB11) at (5*\abstand,3*\abstand) {11};
\node[draw,circle,inner sep=0.5pt,fill=white,scale=0.75] (QB12) at (6*\abstand,3*\abstand) {12};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB13) at (7*\abstand,3*\abstand) {13};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB14) at (8*\abstand,3*\abstand) {14};
%vertical connect
\draw[] (QB3) -- (QB9);
\draw[] (QB4) -- (QB10);
\draw[] (QB5) -- (QB11);
\draw[] (QB6) -- (QB12);
\draw[] (QB7) -- (QB13);
%horizontal connect
\draw[] (QB8) --  (QB9);
\draw[] (QB9) --  (QB10);
\draw[color=cyan,ultra thick] (QB10) -- (QB11);
\draw[] (QB11) -- (QB12);
\draw[] (QB12) -- (QB13);
\draw[] (QB13) -- (QB14);

%fourth line nodes
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB15) at (1*\abstand,4*\abstand) {15};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB16) at (2*\abstand,4*\abstand) {16};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB17) at (3*\abstand,4*\abstand) {17};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB18) at (4*\abstand,4*\abstand) {18};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB19) at (5*\abstand,4*\abstand) {19};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB20) at (6*\abstand,4*\abstand) {20};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB21) at (7*\abstand,4*\abstand) {21};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB22) at (8*\abstand,4*\abstand) {22};
%vertical connect
\draw[] (QB8) --  (QB16);
\draw[color=green, dashed, ultra thick] (QB8) --  (QB16);
\draw[] (QB9) --  (QB17);
\draw[] (QB10) -- (QB18);
\draw[color=cyan,ultra thick] (QB11) -- (QB19);
\draw[] (QB12) -- (QB20);
\draw[] (QB13) -- (QB21);
\draw[color=green, dashed, ultra thick] (QB13) -- (QB21);
\draw[] (QB14) -- (QB22);
\draw[] (QB14) -- (QB22);
%horizontal connect
\draw[] (QB15) -- (QB16);
\draw[color=cyan,ultra thick] (QB16) -- (QB17);
\draw[color=cyan,ultra thick] (QB17) -- (QB18);
\draw[color=cyan,ultra thick] (QB18) -- (QB19);
\draw[color=cyan,ultra thick] (QB19) -- (QB20);
\draw[color=cyan,ultra thick] (QB20) -- (QB21);
\draw[] (QB21) -- (QB22);

%fifth line nodes
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB23) at (1*\abstand,5*\abstand) {23};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB24) at (2*\abstand,5*\abstand) {24};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB25) at (3*\abstand,5*\abstand) {25};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB26) at (4*\abstand,5*\abstand) {26};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB27) at (5*\abstand,5*\abstand) {27};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB28) at (6*\abstand,5*\abstand) {28};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB29) at (7*\abstand,5*\abstand) {29};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB30) at (8*\abstand,5*\abstand) {30};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB31) at (9*\abstand,5*\abstand) {31};
%vertical connect
\draw[] (QB15) -- (QB23);
\draw[color=cyan,ultra thick] (QB16) -- (QB24);
\draw[] (QB17) -- (QB25);
\draw[color=green, dashed, ultra thick] (QB17) -- (QB25);
\draw[color=cyan,ultra thick] (QB18) -- (QB26);
\draw[] (QB19) -- (QB27);
\draw[] (QB20) -- (QB28);
\draw[color=green, dashed, ultra thick] (QB20) -- (QB28);
\draw[color=cyan,ultra thick] (QB21) -- (QB29);
\draw[] (QB22) -- (QB30);
\draw[color=green, dashed, ultra thick] (QB22) -- (QB30);
%horizontal connect
\draw[] (QB23) -- (QB24);
\draw[color=green, dashed, ultra thick] (QB23) -- (QB24);
\draw[] (QB24) -- (QB25);
\draw[] (QB25) -- (QB26);
\draw[] (QB26) -- (QB27);
\draw[] (QB27) -- (QB28);
\draw[] (QB28) -- (QB29);
\draw[] (QB28) -- (QB29);
\draw[] (QB29) -- (QB30);
\draw[] (QB30) -- (QB31);
\draw[] (QB30) -- (QB31);

%6th line nodes
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB32) at (2*\abstand,6*\abstand) {32};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB33) at (3*\abstand,6*\abstand) {33};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB34) at (4*\abstand,6*\abstand) {34};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB35) at (5*\abstand,6*\abstand) {35};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB36) at (6*\abstand,6*\abstand) {36};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB37) at (7*\abstand,6*\abstand) {37};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB38) at (8*\abstand,6*\abstand) {38};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB39) at (9*\abstand,6*\abstand) {39};
%vertical connect
\draw[] (QB24) -- (QB32);
\draw[] (QB25) -- (QB33);
\draw[] (QB26) -- (QB34);
\draw[] (QB27) -- (QB35);
\draw[color=green, dashed, ultra thick] (QB27) -- (QB35);
\draw[] (QB28) -- (QB36);
\draw[] (QB29) -- (QB37);
\draw[color=green, dashed, ultra thick] (QB29) -- (QB37);
\draw[] (QB30) -- (QB38);
\draw[color=green, dashed, ultra thick] (QB30) -- (QB38);
\draw[] (QB31) -- (QB39);
\draw[color=green, dashed, ultra thick] (QB31) -- (QB39);
%horizontal connect
\draw[] (QB32) -- (QB33);
\draw[] (QB33) -- (QB34);
\draw[] (QB34) -- (QB35);
\draw[] (QB35) -- (QB36);
\draw[] (QB36) -- (QB37);
\draw[] (QB37) -- (QB38);
\draw[] (QB38) -- (QB39);
\draw[] (QB38) -- (QB39);

%7th line nodes
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB40) at (2*\abstand,7*\abstand) {40};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB41) at (3*\abstand,7*\abstand) {41};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB42) at (4*\abstand,7*\abstand) {42};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB43) at (5*\abstand,7*\abstand) {43};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB44) at (6*\abstand,7*\abstand) {44};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB45) at (7*\abstand,7*\abstand) {45};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB46) at (8*\abstand,7*\abstand) {46};
%vertical connect
\draw[] (QB32) -- (QB40);
\draw[color=green, dashed, ultra thick] (QB32) -- (QB40);
\draw[] (QB33) -- (QB41);
\draw[color=green, dashed, ultra thick] (QB33) -- (QB41);
\draw[] (QB34) -- (QB42);
\draw[color=green, dashed, ultra thick] (QB34) -- (QB42);
\draw[] (QB35) -- (QB43);
\draw[color=green, dashed, ultra thick] (QB35) -- (QB43);
\draw[] (QB36) -- (QB44);
\draw[color=green, dashed, ultra thick] (QB36) -- (QB44);
\draw[] (QB37) -- (QB45);
\draw[] (QB38) -- (QB46);
\draw[color=green, dashed, ultra thick] (QB38) -- (QB46);
%horizontal connect
\draw[] (QB40) -- (QB41);
\draw[] (QB41) -- (QB42);
\draw[color=green, dashed, ultra thick] (QB41) -- (QB42);
\draw[] (QB42) -- (QB43);
\draw[] (QB43) -- (QB44);
\draw[color=green, dashed, ultra thick] (QB43) -- (QB44);
\draw[] (QB44) -- (QB45);
\draw[] (QB45) -- (QB46);
\draw[color=green, dashed, ultra thick] (QB45) -- (QB46);

%8th line nodes
\node[draw,circle,inner sep=0.5pt,fill=white,scale=0.75] (QB47) at (3*\abstand,8*\abstand) {47};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB48) at (4*\abstand,8*\abstand) {48};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB49) at (5*\abstand,8*\abstand) {49};
\node[draw,circle,inner sep=0.5pt,fill=white,scale=0.75] (QB50) at (6*\abstand,8*\abstand) {50};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB51) at (7*\abstand,8*\abstand) {51};
%vertical connect
\draw[] (QB41) -- (QB47);
\draw[] (QB42) -- (QB48);
\draw[color=green, dashed, ultra thick] (QB42) -- (QB48);
\draw[] (QB43) -- (QB49);
\draw[color=green, dashed, ultra thick] (QB43) -- (QB49);
\draw[] (QB44) -- (QB50);
\draw[] (QB45) -- (QB51);
\draw[color=green, dashed, ultra thick] (QB45) -- (QB51);
%horizontal connect
\draw[] (QB47) -- (QB48);
\draw[] (QB48) -- (QB49);
\draw[] (QB49) -- (QB50);
\draw[] (QB50) -- (QB51);
\draw[] (QB50) -- (QB51);

%9th line nodes
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB52) at (4*\abstand,9*\abstand) {52};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB53) at (5*\abstand,9*\abstand) {53};
\node[draw,circle,inner sep=0.5pt,fill=cyan,scale=0.75] (QB54) at (6*\abstand,9*\abstand) {54};
%vertical connect
\draw[] (QB48) -- (QB52);
\draw[] (QB49) -- (QB53);
\draw[] (QB50) -- (QB54);
%horizontal connect
\draw[] (QB52) -- (QB53);
\draw[color=green, dashed, ultra thick] (QB52) -- (QB53);
\draw[] (QB53) -- (QB54);
\draw[color=green, dashed, ultra thick] (QB53) -- (QB54);




%qubit spin mapping
\def\shift{0.25}
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB1) at (5*\abstand+\shift,1*\abstand+\shift) {46};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB2) at (6*\abstand+\shift,1*\abstand+\shift) {47};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB3) at (3*\abstand+\shift,2*\abstand+\shift) {12};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB4) at (4*\abstand+\shift,2*\abstand+\shift) {5};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB6) at (6*\abstand+\shift,2*\abstand+\shift) {22};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB7) at (7*\abstand+\shift,2*\abstand+\shift) {28};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB8) at (2*\abstand+\shift,3*\abstand+\shift) {11};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB10) at (4*\abstand+\shift,3*\abstand+\shift) {27};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB11) at (5*\abstand+\shift,3*\abstand+\shift) {26};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB13) at (7*\abstand+\shift,3*\abstand+\shift) {48};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB14) at (8*\abstand+\shift,3*\abstand+\shift) {38};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB15) at (1*\abstand+\shift,4*\abstand+\shift) {29};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB16) at (2*\abstand+\shift,4*\abstand+\shift) {10};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB17) at (3*\abstand+\shift,4*\abstand+\shift) {14};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB18) at (4*\abstand+\shift,4*\abstand+\shift) {8};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB19) at (5*\abstand+\shift,4*\abstand+\shift) {19};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB20) at (6*\abstand+\shift,4*\abstand+\shift) {20};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB21) at (7*\abstand+\shift,4*\abstand+\shift) {6};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB22) at (8*\abstand+\shift,4*\abstand+\shift) {41};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB23) at (1*\abstand+\shift,5*\abstand+\shift) {35};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB24) at (2*\abstand+\shift,5*\abstand+\shift) {34};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB25) at (3*\abstand+\shift,5*\abstand+\shift) {21};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB26) at (4*\abstand+\shift,5*\abstand+\shift) {9};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB27) at (5*\abstand+\shift,5*\abstand+\shift) {30};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB28) at (6*\abstand+\shift,5*\abstand+\shift) {13};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB29) at (7*\abstand+\shift,5*\abstand+\shift) {49};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB30) at (8*\abstand+\shift,5*\abstand+\shift) {42};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB31) at (9*\abstand+\shift,5*\abstand+\shift) {25};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB32) at (2*\abstand+\shift,6*\abstand+\shift) {4};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB33) at (3*\abstand+\shift,6*\abstand+\shift) {24};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB34) at (4*\abstand+\shift,6*\abstand+\shift) {15};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB35) at (5*\abstand+\shift,6*\abstand+\shift) {31};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB36) at (6*\abstand+\shift,6*\abstand+\shift) {40};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB37) at (7*\abstand+\shift,6*\abstand+\shift) {7};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB38) at (8*\abstand+\shift,6*\abstand+\shift) {36};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB39) at (9*\abstand+\shift,6*\abstand+\shift) {18};

\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB40) at (2*\abstand+\shift,7*\abstand+\shift) {3};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB41) at (3*\abstand+\shift,7*\abstand+\shift) {17};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB42) at (4*\abstand+\shift,7*\abstand+\shift) {16};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB43) at (5*\abstand+\shift,7*\abstand+\shift) {32};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB44) at (6*\abstand+\shift,7*\abstand+\shift) {33};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB45) at (7*\abstand+\shift,7*\abstand+\shift) {1};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB46) at (8*\abstand+\shift,7*\abstand+\shift) {43};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB48) at (4*\abstand+\shift,8*\abstand+\shift) {23};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB49) at (5*\abstand+\shift,8*\abstand+\shift) {39};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB51) at (7*\abstand+\shift,8*\abstand+\shift) {2};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB52) at (4*\abstand+\shift,9*\abstand+\shift) {37};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB53) at (5*\abstand+\shift,9*\abstand+\shift) {44};
\node[draw=none,circle,inner sep=1.9pt,fill=none, text=red,scale=0.75] (QB54) at (6*\abstand+\shift,9*\abstand+\shift) {45};


\end{scope}
\end{tikzpicture}

%\end{document}


